Magneto-thermal evolution of neutron stars with coupled Ohmic, Hall and ambipolar effects via accurate finite-volume simulations

Simulating the long-term evolution of temperature and magnetic fields in neutron stars is a major effort in astrophysics, having significant impact in several topics. A detailed evolutionary model requires, at the same time, the numerical solution of the heat diffusion equation, the use of appropriate numerical methods to control non-linear terms in the induction equation, and the local calculation of realistic microphysics coefficients. Here we present the latest extension of the magneto-thermal 2D code in which we have coupled the crustal evolution to the core evolution, including ambipolar diffusion. It has also gained in modularity, accuracy, and efficiency. We revise the most suitable numerical methods to accurately simulate magnetar-like magnetic fields, reproducing the Hall-driven magnetic discontinuities. From the point of view of computational performance, most of the load falls on the calculation of microphysics coefficients. To a lesser extent, the thermal evolution part is also computationally expensive because it requires large matrix inversions due to the use of an implicit method. We show two representative case studies: (i) a non-trivial multipolar configuration confined to the crust, displaying long-lived small-scale structures and discontinuities; and (ii) a preliminary study of ambipolar diffusion in normal matter. The latter acts on timescales that are too long to have relevant effects on the timescales of interest but sets the stage for future works where superfluid and superconductivity need to be included.

==> images/flux_diagram.tikz <==
\begin{tikzpicture}[node distance=2cm]

\usetikzlibrary{shapes.geometric, arrows}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=orange!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, text width=2.5cm, minimum height=1cm, text centered, draw=black, fill=gray!30]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, fill=orange!30]
\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=yellow!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\node (start) [startstop] {Start};
\node (in1) [io, below of=start] {Input and Initialization};
\node (pro1) [process, fill=red!30, below of=in1] {Adaptive cooling timestep $dt_c$};
\node (pro4) [process, fill=blue!30, below of=pro1] {Electrical/Thermal conductivities};
\node (pro5) [process, fill=blue!30, below of=pro4] {Heat Capacity};
\node (pro6) [process, fill=blue!30, below of=pro5] {Neutrino Emissivity};
\node (pro7) [process, fill=red!30,below of=pro6] {Boundary Envelope model};
\node (pro8) [process, fill=green!30, below of=pro7] {Ambipolar velocity};
\node (prob0) [process, fill=red!30, below of=pro8] {Current and Electric field};
\node (prob1) [process, fill=green!30, below of=prob0] {Compute Joule};
\node (prob2) [process, fill=green!30, below of=prob1] {Magnetic Analysis};
\node (prob3) [process, fill=green!30, below of=prob2] {(Magnetic Stresses)};
\node (prob4) [process, fill=green!30, below of=prob3] {Adaptive Magnetic $dt_b$};
\node (prob5) [process, fill=green!30, below of=prob4] {Update $\vec{B}$};
\node (prob6) [process, fill=green!30, below of=prob5] {Magnetic Boundary Conditions};
\node (prob7) [process, fill=green!30, below of=prob6] {(Spin Period Evolution)};
\node (decb) [decision, below of=prob7, yshift=-1cm] {$t_b < t_c + dt_c$};
\node (proub) [process, process, fill=green!30, right of=decb, xshift=3cm] {Update $t_b$};
\node (pro9) [process, fill=red!30, below of=decb, yshift=-1cm] {Update $Te^\nu$};
\node (dect) [decision, below of=pro9, yshift=-1cm] {$t < t_{final}$};
\node (prout) [process, fill=red!30,right of=dect, xshift=5cm] {Update $t$};
\node (stop) [startstop, below of=dect, yshift=-1cm] {Stop};

\node (in2) [io, right of=in1, xshift=-8 cm, yshift=-4 cm]{Initial $\vec{B}$};
\node (in3) [io, below of=in2] {Superfluid Model};
\node (in4) [io, below of=in3]
{Impurities profile};
\node (in5) [io, below of=in4] {Star's structure \& grid};
\node (in6) [io, below of=in5] {Equation of state};

\draw [arrow] (start) -- (in1);
\draw [arrow] (in1) -- (pro1);
\draw [arrow] (pro1) -- (pro4);
\draw [arrow] (pro4) -- (pro5);
\draw [arrow] (pro5) -- (pro6);
\draw [arrow] (pro6) -- (pro7);
\draw [arrow] (pro7) -- (pro8);
\draw [arrow] (pro8) -- (prob0);
\draw [arrow] (prob0) -- (prob1);
\draw [arrow] (prob1) -- (prob2);
\draw [arrow] (prob2) -- (prob3);
\draw [arrow] (prob3) -- (prob4);
\draw [arrow] (prob4) -- (prob5);
\draw [arrow] (prob5) -- (prob6);
\draw [arrow] (prob6) -- (prob7);
\draw [arrow] (prob7) -- (decb);
\draw [arrow] (decb) -- node[anchor=east] {yes} (pro9);
\draw [arrow] (pro9) -- (dect);
\draw [arrow] (dect) -- node[anchor=east] {yes} (stop);
\draw [arrow] (dect) -- node[anchor=south] {no} (prout);
\draw [arrow] (decb) -- node[anchor=south] {no} (proub);

\draw [arrow] (prout) |- (pro1);
\draw [arrow] (proub) |- (prob0);
\draw [arrow] (dect) -- (stop);

\draw [arrow] (in2) |- (in1);
\draw (in2) -- (in3);
\draw (in3) -- (in4);
\draw (in4) -- (in5);
\draw (in5) -- (in6);


\end{tikzpicture}
